A Unified Spatially Coupled Code Design: Threshold, Cycles, and Locality

Spatially-Coupled (SC)-LDPC codes are known to have outstanding error-correction performance and low decoding latency. Whereas previous works on LDPC and SC-LDPC codes mostly take either an asymptotic or a finite-length design approach, in this paper we present a unified framework for jointly optimizing the codes' thresholds and cycle counts to address both regimes. The framework is based on efficient traversal and pruning of the code search space, building on the fact that the performance of a protograph-based SC-LDPC code depends on some characteristics of the code's partitioning matrix, which by itself is much smaller than the code's full parity-check matrix. We then propose an algorithm that traverses all nonequivalent partitioning matrices, and outputs a list of codes, each offering an attractive point on the trade-off between asymptotic and finite-length performance. We further extend the framework to designing SC-LDPC codes with sub-block locality, which is a recently introduced feature offering fast access to sub-blocks within the code block. Our simulations show that our framework results in SC-LDPC codes that outperform the state-of-the-art constructions, and that it offers the flexibility to choose low-SNR, high-SNR, or in-between SNR region as the primary design target.

==> BER_Loc.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.40\linewidth,
height=0.37\linewidth,
at={(0,0)},
xmin=1,
xmax=2.5,
xlabel={SNR [dB]},
ymode=log,
ymin=7e-05,
ymax=0.2,
yminorticks=true,
ylabel={BER},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=4, 
legend entries={ LA--CD, LA--TD, LB--CV, LB--OO},
legend to name= leg,
legend style={
    legend cell align=left, 
    align=left, 
    draw=black,
    /tikz/column 2/.style={column sep=0.5pt},
}
]
\addplot [color=red,line width=1pt]
  table[row sep=crcr]{%
0	0.153093622795115\\
1	0.113367577695936\\
1.5	0.0563132389998062\\
2	0.00197131226981973\\
2.5	6.19944880940786e-05\\
3	8.97677185785747e-06\\
3.5	1.96870667354629e-06\\
4	1.92864768249648e-07\\
4.5	4.32493904782837e-08\\
5	1.99536927270018e-09\\
};
%%\addlegendentry{Cycles Driven}

\addplot [color=blue,line width=1pt]
  table[row sep=crcr]{%
0	0.151649544485365\\
1	0.10353104606836\\
1.5	0.0381604962201977\\
2	0.000672702357825131\\
2.5	0.00011117579502699\\
3	2.62056056351904e-05\\
3.5	3.59203343886759e-06\\
4	5.04394233190204e-07\\
4.5	8.22586446351671e-08\\
5	8.38050781040581e-09\\
};
%\addlegendentry{Threshold Driven}

\addplot [color=teal,line width=1pt]
  table[row sep=crcr]{%
1	0.110540051584828\\
1.5	0.061927699166505\\
2	0.004571124720378\\
2.5	1.895922676634502e-04\\
3	5.826110944595089e-05\\
3.5	2.092720420143358e-05\\
4	1.946788316245458e-06\\
4.5	1.492425381529221e-07\\
5	2.119864125053369e-08\\
};
%\addlegendentry{CV}



\addplot [color=magenta,line width=1pt]
  table[row sep=crcr]{%
1	0.113331071913161\\
1.5	0.049545454545455\\
2	0.001264936315490\\
2.5	1.096176083309382e-04\\
3	3.999757678914343e-05\\
3.5	4.618146776278494e-06\\
4	4.786271862399168e-07\\
4.5	5.834434871244911e-08\\
5	9.497929104611177e-09\\
};

\end{axis}

\begin{axis}[%
width=0.40\linewidth,
height=0.37\linewidth,
at={(3.4in,0)},
xmin=2.5,
xmax=5,
xlabel={SNR [dB]},
ymode=log,
ymin=2e-09,
ymax=8e-05,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={
    legend cell align=left, 
    align=left, 
    draw=black
}
]
\addplot [color=red,line width=1pt]
  table[row sep=crcr]{%
0	0.153093622795115\\
1	0.113367577695936\\
1.5	0.0563132389998062\\
2	0.00197131226981973\\
2.5	6.19944880940786e-05\\
3	8.97677185785747e-06\\
3.5	1.96870667354629e-06\\
4	1.92864768249648e-07\\
4.5	4.32493904782837e-08\\
5	1.99536927270018e-09\\
};
%\addlegendentry{Cycles Driven}

\addplot [color=blue,line width=1pt]
  table[row sep=crcr]{%
0	0.151649544485365\\
1	0.10353104606836\\
1.5	0.0381604962201977\\
2	0.000672702357825131\\
2.5	0.00011117579502699\\
3	2.62056056351904e-05\\
3.5	3.59203343886759e-06\\
4	5.04394233190204e-07\\
4.5	8.22586446351671e-08\\
5	8.38050781040581e-09\\
};
%\addlegendentry{Threshold Driven}

\addplot [color=teal,line width=1pt]
  table[row sep=crcr]{%
1	0.110540051584828\\
1.5	0.061927699166505\\
2	0.004571124720378\\
2.5	1.895922676634502e-04\\
3	5.826110944595089e-05\\
3.5	2.092720420143358e-05\\
4	1.946788316245458e-06\\
4.5	1.492425381529221e-07\\
5	2.119864125053369e-08\\
};
%\addlegendentry{CV}



\addplot [color=magenta,line width=1pt]
  table[row sep=crcr]{%
1	0.113331071913161\\
1.5	0.049545454545455\\
2	0.001264936315490\\
2.5	1.096176083309382e-04\\
3	3.999757678914343e-05\\
3.5	4.618146776278494e-06\\
4	4.786271862399168e-07\\
4.5	5.834434871244911e-08\\
5	9.497929104611177e-09\\
};

\end{axis}


\end{tikzpicture}%

\ref{leg}

==> BER_LocRegIrreg.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.40\linewidth,
height=0.37\linewidth,
at={(0,0)},
xmin=1,
xmax=2.5,
xlabel={SNR [dB]},
ymode=log,
ymin=7e-05,
ymax=0.2,
yminorticks=true,
ylabel={BER},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=4, 
legend entries={ LA-CD Regular, LA-TD Regular, LA-CD  Unbalanced, LA-TD  Balanced},
legend to name= legg,
legend style={
    legend cell align=left, 
    align=left, 
    draw=black,
    /tikz/column 2/.style={column sep=0.5pt},
}
]
\addplot [color=red,line width=1pt]
  table[row sep=crcr]{%
1	0.148569490211281\\
1.5	0.125518511339407\\
2	0.072225237449118\\
2.5	0.007047877495639\\
3	1.415774510493917e-04\\
3.5	2.275745910513250e-05\\
4	1.071646971775687e-06\\
4.5	7.734018317696742e-08\\
5	8.819516621493385e-09\\
};

\addplot [color=blue,line width=1pt]
  table[row sep=crcr]{%
1	0.139125799573561\\
1.5	0.090527233960070\\
2	0.019119984493119\\
2.5	0.001973730224230\\
3	3.065946606521876e-04\\
3.5	5.209342895910060e-05\\
4	1.185937570851050e-05\\
4.5	1.173973308454419e-06\\
5	1.370413772083107e-07\\
};

\addplot [color=red,dashed,line width=1pt]
  table[row sep=crcr]{%
1	0.131316146540027\\
1.5	0.085090133746850\\
2	0.011670866446986\\
2.5	1.767111269106245e-04\\
3	1.829636263698248e-05\\
3.5	1.756327957219025e-06\\
4	1.417903358244403e-07\\
4.5	1.560372116728290e-08\\
5	7.462649253917910e-09\\
};

\addplot [color=blue,dashed,line width=1pt]
  table[row sep=crcr]{%
1	0.126586547780578\\
1.5	0.053266136848226\\
2	0.003171157201008\\
2.5	4.482830602233588e-04\\
3	8.297160125675333e-05\\
3.5	1.351462342587820e-05\\
4	1.698315078740303e-06\\
4.5	3.025765061133989e-07\\
5	2.374479308064790e-08\\
};

\end{axis}

\begin{axis}[%
width=0.40\linewidth,
height=0.37\linewidth,
at={(3.4in,0)},
xmin=2.5,
xmax=4.5,
xlabel={SNR [dB]},
ymode=log,
ymin=2e-09,
ymax=8e-05,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={
    legend cell align=left, 
    align=left, 
    draw=black
}
]
\addplot [color=red,line width=1pt]
  table[row sep=crcr]{%
1	0.148569490211281\\
1.5	0.125518511339407\\
2	0.072225237449118\\
2.5	0.007047877495639\\
3	1.415774510493917e-04\\
3.5	2.275745910513250e-05\\
4	1.071646971775687e-06\\
4.5	7.734018317696742e-08\\
5	8.819516621493385e-09\\
};

\addplot [color=blue,line width=1pt]
  table[row sep=crcr]{%
1	0.139125799573561\\
1.5	0.090527233960070\\
2	0.019119984493119\\
2.5	0.001973730224230\\
3	3.065946606521876e-04\\
3.5	5.209342895910060e-05\\
4	1.185937570851050e-05\\
4.5	1.173973308454419e-06\\
5	1.370413772083107e-07\\
};

\addplot [color=red,dashed,line width=1pt]
  table[row sep=crcr]{%
1	0.131316146540027\\
1.5	0.085090133746850\\
2	0.011670866446986\\
2.5	1.767111269106245e-04\\
3	1.829636263698248e-05\\
3.5	1.756327957219025e-06\\
4	1.417903358244403e-07\\
4.5	1.560372116728290e-08\\
5	7.462649253917910e-09\\
};

\addplot [color=blue,dashed,line width=1pt]
  table[row sep=crcr]{%
1	0.126586547780578\\
1.5	0.053266136848226\\
2	0.003171157201008\\
2.5	4.482830602233588e-04\\
3	8.297160125675333e-05\\
3.5	1.351462342587820e-05\\
4	1.698315078740303e-06\\
4.5	3.025765061133989e-07\\
5	2.374479308064790e-08\\
};

\end{axis}


\end{tikzpicture}%

\ref{legg}

==> BER_NoLoc.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.4\linewidth,
height=0.36\linewidth,
at={(0,0)},
xmin=1,
xmax=3,
xlabel={SNR [dB]},
ymode=log,
ymin=7e-05,
ymax=0.1,
yminorticks=true,
ylabel={BER},
xmajorgrids,
ymajorgrids,
yminorgrids,
]
\addplot [color=red,line width=1pt]
  table[row sep=crcr]{%
0	0.108959100600892\\
1	0.0722517283711314\\
1.5	0.0506900562124443\\
2	0.0183640240356658\\
2.5	0.00129625482472896\\
3	8.08088243905459e-05\\
3.5	9.67232000582644e-06\\
4	2.17715590087988e-06\\
4.5	4.12141250440116e-07\\
5	6.30931495964934e-08\\
};
%\addlegendentry{Cycles Driven}

\addplot [color=blue,line width=1pt]
  table[row sep=crcr]{%
0	0.10952316340376\\
1	0.072710473605996\\
1.5	0.0490065904245009\\
2	0.0131078374361956\\
2.5	0.000819148299842278\\
3	7.22101548441949e-05\\
3.5	2.0298113519036e-05\\
4	6.42603282716579e-06\\
4.5	1.81255238849818e-06\\
5	3.54134857565943e-07\\
};
%\addlegendentry{Threshold Driven}

\addplot [color=teal,line width=1pt]
  table[row sep=crcr]{%
1	0.074640434192673\\
1.5	0.051697034308975\\
2	0.023281643729405\\
2.5	0.003526846288040\\
3	4.312151727146053e-04\\
3.5	5.654572903588130e-05\\
4	9.808157962706255e-06\\
4.5	2.184313454678955e-06\\
5	4.884341948438173e-07\\
};
%\addlegendentry{CV}

\addplot [color=magenta,line width=1pt]
  table[row sep=crcr]{%
1	0.072910447761194\\
1.5	0.047716611746462\\
2	0.015744330296569\\
2.5	0.001931966959461\\
3	3.003067060768982e-04\\
3.5	6.912184975357486e-05\\
4	1.501276989545539e-05\\
4.5	3.372690444821332e-06\\
5	6.686301132233171e-07\\
};

\end{axis}



\begin{axis}[%
width=0.4\linewidth,
height=0.36\linewidth,
at={(3.4in,0)},
xmin=3,
xmax=5,
xlabel={SNR [dB]},
ymode=log,
ymin=6e-08,
ymax=8e-05,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=4, 
legend entries={ CD, TD, CV, OO},
legend to name= leg,
legend style={
    legend cell align=left, 
    align=left, 
    draw=black,
    /tikz/column 2/.style={column sep=0.5pt},
}
]
\addplot [color=red,line width=1pt]
  table[row sep=crcr]{%
0	0.108959100600892\\
1	0.0722517283711314\\
1.5	0.0506900562124443\\
2	0.0183640240356658\\
2.5	0.00129625482472896\\
3	8.08088243905459e-05\\
3.5	9.67232000582644e-06\\
4	2.17715590087988e-06\\
4.5	4.12141250440116e-07\\
5	6.30931495964934e-08\\
};
%\addlegendentry{Cycles Driven}

\addplot [color=blue,line width=1pt]
  table[row sep=crcr]{%
0	0.10952316340376\\
1	0.072710473605996\\
1.5	0.0490065904245009\\
2	0.0131078374361956\\
2.5	0.000819148299842278\\
3	7.22101548441949e-05\\
3.5	2.0298113519036e-05\\
4	6.42603282716579e-06\\
4.5	1.81255238849818e-06\\
5	3.54134857565943e-07\\
};
%\addlegendentry{Threshold Driven}

\addplot [color=teal,line width=1pt]
  table[row sep=crcr]{%
1	0.074640434192673\\
1.5	0.051697034308975\\
2	0.023281643729405\\
2.5	0.003526846288040\\
3	4.312151727146053e-04\\
3.5	5.654572903588130e-05\\
4	9.808157962706255e-06\\
4.5	2.184313454678955e-06\\
5	4.884341948438173e-07\\
};
%\addlegendentry{CV}

\addplot [color=magenta,line width=1pt]
  table[row sep=crcr]{%
1	0.072910447761194\\
1.5	0.047716611746462\\
2	0.015744330296569\\
2.5	0.001931966959461\\
3	3.003067060768982e-04\\
3.5	6.912184975357486e-05\\
4	1.501276989545539e-05\\
4.5	3.372690444821332e-06\\
5	6.686301132233171e-07\\
};

\end{axis}


\end{tikzpicture}%

\ref{leg}

==> BER_PR_2.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.4\linewidth,
height=0.36\linewidth,
at={(0,0)},
xmin=12,
xmax=14,
xlabel={SNR [dB]},
ymode=log,
ymin=1e-06,
ymax=1e-01,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=4, 
legend entries={CD,CV,OO},
legend to name= leg,
legend style={
    legend cell align=left, 
    align=left, 
    draw=black,
    /tikz/column 1.5/.style={column sep=0.4pt},
}
]
\addplot [color=red,line width=1pt]
  table[row sep=crcr]{%
12	0.097991858887381\\
12.25   0.057449118046133\\
12.5    0.009176010854817\\
12.75   5.612917232021710e-04\\
13      1.838860244233379e-05\\
13.25   4.464586160108548e-06\\
13.5    6.054274084124830e-06\\
13.75   7.737856173677069e-06\\
14      6.541763907734057e-06\\
};

%\addplot [color=blue,line width=1pt]
%  table[row sep=crcr]{%
%12      0.106743554952510\\
%12.25	0.058937856173677\\
%12.5    0.014042659430122\\
%12.75   0.001427028493894\\
%13      4.754464043419267e-05\\
%13.25   2.113948165508545e-05\\
%13.5    2.802788565011931e-05\\
%13.75   3.072910032398305e-05\\
%14      2.414735413839891e-05\\
%};

\addplot [color=teal,line width=1pt]
  table[row sep=crcr]{%
12	    0.121322116689281\\
12.25   0.095697693351425\\
12.5    0.042374382632293\\
12.75   0.008080615106287\\
13      5.745014925373134e-04\\
13.25   5.146105834464043e-05\\
13.5    3.857476255088196e-05\\
13.75   4.538453188602443e-05\\
14      4.357232021709634e-05\\
};

\addplot [color=magenta,line width=1pt]
  table[row sep=crcr]{%
12	    0.100846132971506\\
12.25   0.049165264586160\\
12.5    0.010606187245590\\
12.75   8.569118046132971e-04\\
13      6.760542740841248e-05\\
13.25   4.291071913161466e-05\\
13.5    5.356037991858887e-05\\
13.75   5.902717815879282e-05\\
14      4.922388059701492e-05\\
};

\end{axis}

\begin{axis}[%
width=0.4\linewidth,
height=0.36\linewidth,
at={(3.4in,0)},
xmin=12.75,
xmax=14,
xlabel={SNR [dB]},
ymode=log,
ymin=1e-07,
ymax=1e-04,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=4, 
legend entries={CD,CV,OO},
legend to name= leg,
legend style={
    legend cell align=left, 
    align=left, 
    draw=black,
    /tikz/column 1.5/.style={column sep=0.4pt},
}
]

\addplot [color=red,line width=1pt]
  table[row sep=crcr]{%
12.75   6.6703e-06\\
13      7.3178e-06\\
13.25   6.0499e-06\\
13.5    3.8768e-06\\
13.75   1.9626e-06\\
14      8.2822e-07\\
};

\addplot [color=teal,line width=1pt]
  table[row sep=crcr]{%
12.75   3.5875e-05\\
13      4.2956e-05\\
13.25   4.1562e-05\\
13.5    2.9508e-05\\
13.75   1.7745e-05\\
14      9.0518e-06\\
};

\addplot [color=magenta,line width=1pt]
  table[row sep=crcr]{%
12.75   5.1881e-05\\
13      5.6793e-05\\
13.25   4.6920e-05\\
13.5    3.0349e-05\\
13.75   1.6607e-05\\
14      7.9593e-06\\
};

\end{axis}


\end{tikzpicture}%

\ref{leg}

==> GlobalDecoding.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.7in,
at={(0,0)},
scale only axis,
xmin=5,
xmax=7,
xlabel style={font=\scriptsize,yshift=2.5mm},
xlabel={SNR $[\mathrm{dB}]$},
xticklabel style = {font=\scriptsize,yshift=0.5ex},
xtick={5,5.5,...,7},
ymode=log,
ymin=5e-13,
yticklabel style = {font=\scriptsize,xshift=0.5ex},
ymax=0.00013,
yminorticks=true,
max space between ticks=10,
ylabel style={font=\scriptsize,yshift=-3mm},
ylabel={BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={draw=black, /tikz/every even column/.append style={column sep=0.5cm}},
legend columns=2, 
legend style={
    legend cell align = left,
    align = left, 
    anchor = south west,
    at = {(0,0)},
    font = \scriptsize,
    /tikz/column 2/.style={column sep=0.5pt},
    }
]
\addplot [color=blue, line width=1pt, mark size=1.8
pt, mark=diamond, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
5	4.44053321601707e-05\\
5.5	2.93350287269817e-06\\
6	1.76437869822485e-07\\
6.5	1.26065088757396e-08\\
7	1.03786982248521e-09\\
};
\addlegendentry{SC Code 1}

\addplot [color=black, line width=1pt, mark size=1.8pt, mark=square, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
5	0.000121954277678194\\
5.5	8.74111676859768e-06\\
6	6.18082840236686e-07\\
6.5	4.29428007889546e-08\\
7	3.22390532544379e-09\\
};
\addlegendentry{SC Code 2}

\addplot [color=red, line width=1pt, mark size=1.8pt, mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
5	4.62180995706157e-05\\
5.5	2.18311669131337e-06\\
6	1.10298224852071e-07\\
6.5	6.33372781065089e-09\\
7	8.67286559594252e-11\\
};
\addlegendentry{SC Code 3}

\addplot [color=red, dotted, line width=1pt, mark size=1.8pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
5	2.40089691534617e-06\\
5.5	9.10567372105834e-08\\
6	3.08090179551518e-09\\
6.5	3.67788025582828e-11\\
};
\addlegendentry{SC Code 4}

\addplot [color=red, dashed, line width=1pt, mark size=1.8pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
5	2.07715737117249e-06\\
5.5	8.34934911242604e-08\\
6	6.99526627218935e-09\\
6.5	6e-10\\
};
\addlegendentry{SC Code 5}

\end{axis}
\end{tikzpicture}%


==> LocalDecoding.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.30\linewidth,
height=0.26\linewidth,
at={(0,0)},
scale only axis,
xmin=3,
xmax=8,
xlabel={SNR $[\mathrm{dB}]$},
ymode=log,
ymin=5e-5,
ymax=0.05,
yminorticks=true,
ylabel={BER},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=2, 
legend entries={ Unbalanced, Balanced},
legend to name= legend,
legend style={
    legend cell align=left, 
    align=left, 
    draw=black,
    /tikz/column 2/.style={column sep=0.5pt},
}
]

%\addplot [color=black, line width=1pt]
%  table[row sep=crcr]{%
%3.04119982655925	0.0751696065128901\\
%3.54119982655925	0.0529366156231828\\
%4.04119982655925	0.0268220585384765\\
%4.54119982655925	0.00951734832331847\\
%5.04119982655925	0.00199537073988347\\
%5.54119982655925	0.000406905203873798\\
%6.04119982655925	7.8312366100914e-05\\
%6.54119982655925	1.39716968825336e-05\\
%7.04119982655925	2.30154887217423e-06\\
%7.54119982655925	4.1383782226272e-07\\
%8.04119982655925	2.54408815302085e-08\\
%8.54119982655925	1.01763780529331e-08\\
%9.04119982655925	0\\
%9.54119982655925	0\\
%10.0411998265592	0\\
%};
%\addlegendentry{Regular}

\addplot [color=red, dashed,line width=1pt]
  table[row sep=crcr]{%
3.04119982655925	0.067949214964140\\
3.54119982655925	0.050465206435356\\
4.04119982655925	0.035617367706920\\
4.54119982655925	0.020003876720295\\
5.04119982655925	0.009808102345416\\
5.54119982655925	0.004575827594625\\
6.04119982655925	0.001994793417427\\
6.54119982655925	6.478445688091409e-04\\
7.04119982655925	2.202966661771185e-04\\
7.54119982655925	6.549364263079888e-05\\
8.04119982655925	1.694721366623310e-05\\
8.54119982655925	3.663464043785614e-06\\
9.04119982655925	8.208900497877278e-07\\
9.54119982655925	1.289003052949457e-07\\
10.0411998265592	6.784252035288755e-09\\
};
%\addlegendentry{Unbalanced}

\addplot [color=blue, dashed,line width=1pt]
  table[row sep=crcr]{%
3.04119982655925	0.066476061252181\\
3.54119982655925	0.048371777476255\\
4.04119982655925	0.026603993021903\\
4.54119982655925	0.012502422950184\\
5.04119982655925	0.003774179058169\\
5.54119982655925	0.001476196334112\\
6.04119982655925	4.919508981477619e-04\\
6.54119982655925	1.946682266015831e-04\\
7.04119982655925	6.557764172007047e-05\\
7.54119982655925	2.695688135906781e-05\\
8.04119982655925	9.317698622314360e-06\\
8.54119982655925	3.059670895828355e-06\\
9.04119982655925	9.113462536210862e-07\\
9.54119982655925	2.611927238871268e-07\\
10.0411998265592	3.052901967511872e-08\\
};
%\addlegendentry{Balanced}

\end{axis}


\begin{axis}[%
width=0.30\linewidth,
height=0.26\linewidth,
at={(3.4in,0)},
scale only axis,
xmin=8,
xmax=10,
xlabel={SNR $[\mathrm{dB}]$},
ymode=log,
ymin=6e-9,
ymax=5e-5,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
]

%\addplot [color=black, line width=1pt]
%  table[row sep=crcr]{%
%3.04119982655925	0.0751696065128901\\
%3.54119982655925	0.0529366156231828\\
%4.04119982655925	0.0268220585384765\\
%4.54119982655925	0.00951734832331847\\
%5.04119982655925	0.00199537073988347\\
%5.54119982655925	0.000406905203873798\\
%6.04119982655925	7.8312366100914e-05\\
%6.54119982655925	1.39716968825336e-05\\
%7.04119982655925	2.30154887217423e-06\\
%7.54119982655925	4.1383782226272e-07\\
%8.04119982655925	2.54408815302085e-08\\
%8.54119982655925	1.01763780529331e-08\\
%9.04119982655925	0\\
%9.54119982655925	0\\
%10.0411998265592	0\\
%};
%\addlegendentry{Regular}

\addplot [color=red, dashed,line width=1pt]
  table[row sep=crcr]{%
3.04119982655925	0.067949214964140\\
3.54119982655925	0.050465206435356\\
4.04119982655925	0.035617367706920\\
4.54119982655925	0.020003876720295\\
5.04119982655925	0.009808102345416\\
5.54119982655925	0.004575827594625\\
6.04119982655925	0.001994793417427\\
6.54119982655925	6.478445688091409e-04\\
7.04119982655925	2.202966661771185e-04\\
7.54119982655925	6.549364263079888e-05\\
8.04119982655925	1.694721366623310e-05\\
8.54119982655925	3.663464043785614e-06\\
9.04119982655925	8.208900497877278e-07\\
9.54119982655925	1.289003052949457e-07\\
10.0411998265592	6.784252035288755e-09\\
};
%\addlegendentry{Unbalanced}

\addplot [color=blue, dashed,line width=1pt]
  table[row sep=crcr]{%
3.04119982655925	0.066476061252181\\
3.54119982655925	0.048371777476255\\
4.04119982655925	0.026603993021903\\
4.54119982655925	0.012502422950184\\
5.04119982655925	0.003774179058169\\
5.54119982655925	0.001476196334112\\
6.04119982655925	4.919508981477619e-04\\
6.54119982655925	1.946682266015831e-04\\
7.04119982655925	6.557764172007047e-05\\
7.54119982655925	2.695688135906781e-05\\
8.04119982655925	9.317698622314360e-06\\
8.54119982655925	3.059670895828355e-06\\
9.04119982655925	9.113462536210862e-07\\
9.54119982655925	2.611927238871268e-07\\
10.0411998265592	3.052901967511872e-08\\
};
%\addlegendentry{Balanced}

\end{axis}


\end{tikzpicture}%

\ref{legend}

==> Search_Space_Gamma.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.5in,
at={(0,0)},
xmin=5,
xmax=37,
xlabel={$\kappa$},
ymode=log,
ymin=10,
ymax=1e4,
yminorticks=true,
ylabel={Search Space Cardinality},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=-1, 
legend entries={ Exhaustive, OO, Non-isomprphic},
legend to name= leg,
legend style={
    at={(-0.5,-0.3)},anchor=north,
    legend cell align=left
}
]
\addplot [color=red,line width=1pt]
  table[row sep=crcr]{%
5	1024\\
6	4096\\
7	16384\\
8	65536\\
9	262144\\
10	1048576\\
11	4194304\\
12	16777216\\
13	67108864\\
14	268435456\\
15	1073741824\\
16	4294967296\\
17	17179869184\\
18	68719476736\\
19	274877906944\\
};

%%\addlegendentry{Cycles Driven}

\addplot [color=blue,line width=1pt]
  table[row sep=crcr]{%
5	56\\
6	84\\
7	120\\
8	165\\
9	220\\
10	286\\
11	364\\
12	455\\
13	560\\
14	680\\
15	816\\
16	969\\
17	1140\\
18	1330\\
19	1540\\
20  1771\\
21  2024\\
22  2300\\
23  2600\\
24  2925\\
25  3276\\
26  3654\\
27  4060\\
28  4495\\
29  4960\\
30  5456\\
31  5984\\
32  6545\\
33  7140\\
34  7770\\
35  8436\\
36  9139\\
37  9880\\
};
%\addlegendentry{Threshold Driven}

\addplot [color=teal,line width=1pt]
  table[row sep=crcr]{%
5   22\\
6   34\\
7   50\\
8   70\\
9   95\\
10  125\\
11  161\\
12  203\\
13  252\\
14  308\\
15  372\\
16  444\\
17  525\\
18  615\\
19  715\\
20  825\\
21  946\\
22  1078\\
23  1222\\
24  1378\\
25  1547\\
26  1729\\
27  1925\\
28  2135\\
29  2360\\
30  2600\\
31  2856\\
32  3128\\
33  3417\\
34  3723\\
35  4047\\
36  4389\\
37  4750\\
};
\end{axis}

\begin{axis}[%
width=2.5in,
height=2.5in,
at={(2.5in,0)},
xmin=5,
xmax=37,
xlabel={$\kappa$},
ymode=log,
ymin=10,
ymax=1e8,
yminorticks=true,
%ylabel={Search Space Cardinality},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red,line width=1pt]
  table[row sep=crcr]{%
5	32768\\
6	262144\\
7	2097152\\
8	16777216\\
9	134217728\\
10	1073741824\\
11	8589934592\\
12	68719476736\\
13	549755813888\\
};

\addplot [color=blue,line width=1pt]
  table[row sep=crcr]{%
5   792\\
6   1716\\
7   3432\\
8   6435\\
9   11440\\
10  19448\\
11  31824\\
12  50388\\
13  77520\\
14  116280\\
15  170544\\
16  245157\\
17  346104\\
18  480700\\
19  657800\\
20  888030\\
21  1184040\\
22  1560780\\
23  2035800\\
24  2629575\\
25  3365856\\
26  4272048\\
27  5379616\\
28  6724520\\
29  8347680\\
30  10295472\\
31  12620256\\
32  15380937\\
33  18643560\\
34  22481940\\
35  26978328\\
36  32224114\\
37  38320568\\
};

\addplot [color=teal,line width=1pt]
  table[row sep=crcr]{%
5         190\\
6         386\\
7         734\\
8        1324\\
9        2284\\
10        3790\\
11        6080\\
12        9473\\
13       14378\\
14       21323\\
15       30974\\
16       44159\\
17       61898\\
18       85440\\
19      116286\\
20      156240\\
21      207446\\
22      272432\\
23      354162\\
24      456097\\
25      582238\\
26      737205\\
27      926298\\
28     1155567\\
29     1431892\\
30     1763074\\
31     2157904\\
32     2626276\\
33     3179278\\
34     3829294\\
35     4590118\\
36     5477081\\
37     6507152\\
};
\end{axis}
\end{tikzpicture}

\ref{leg}
